Theoretical Performance of LoRa System in Multi-Path and Interference Channels

This paper presents a semi-analytical approximation of Symbol Error Rate (SER) for the well known LoRa Internet of Things (IoT) modulation scheme in the following two scenarios: 1) in multi-path frequency selective fading channel with Additive White Gaussian Noise (AW GN) and 2) in the presence of a second interfering LoRa user in flat-fading AW GN channel. Performances for both coherent and non-coherent cases are derived by considering the common Discrete Fourier transform (DF T) based detector on the received LoRa waveform. By considering these two scenarios, the detector exhibits parasitic peaks that severely degrade the performance of the LoRa receiver. We propose in that sense a theoretical expression for this result, from which a unified framework based on peak detection probabilities allows us to derive SER, which is validated by Monte Carlo simulations. Fast computation of the derived closedform SER allows to carry out deep performance analysis for these two scenarios.

==> figures/demes1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,142); %set diagram left start at 0, and has height of 142

%Straight Lines [id:da9757162208701984] 
\draw    (95.5,36) -- (425.5,36) ;
%Straight Lines [id:da24086607252805603] 
\draw    (95.5,65) -- (425.5,65) ;
%Straight Lines [id:da6508035710997104] 
\draw    (130,50) -- (130,80) ;
%Straight Lines [id:da7788180602176185] 
%\draw  [dash pattern={on 4.5pt off 4.5pt}]  (240,30) -- (240,135) ;
%Straight Lines [id:da21900197549963973] 
%\draw  [dash pattern={on 4.5pt off 4.5pt}]  (370,30) -- (370,135) ;
%Straight Lines [id:da12184372342732419] 
\draw    (240,20) -- (240,40) ;
%Shape: Rectangle [id:dp6317773769761337] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (240,30) -- (370,30) -- (370,40) -- (240,40) -- cycle ;
%Shape: Rectangle [id:dp003461472506829155] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (260,60) -- (390,60) -- (390,70) -- (260,70) -- cycle ;
%Shape: Rectangle [id:dp08653724110396843] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (110,30) -- (240,30) -- (240,40) -- (110,40) -- cycle ;
%Shape: Rectangle [id:dp07751396489500006] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (130,60) -- (260,60) -- (260,70) -- (130,70) -- cycle ;
%Straight Lines [id:da42175485190945095] 
\draw    (260,50) -- (260,80) ;
%Straight Lines [id:da01275708994934499] 
\draw    (390,50) -- (390,80) ;
%Straight Lines [id:da9586722321906329] 
\draw    (110,20) -- (110,50) ;
%Straight Lines [id:da0314486201779931] 
\draw    (370,20) -- (370,50) ;

% Text Node
\draw (6.5,25.4) node [anchor=north west][inner sep=0.75pt]    {$\alpha _{0} s[ k]$};
% Text Node
\draw (6.5,55.4) node [anchor=north west][inner sep=0.75pt]    {$\alpha _{1} s[ k-k_{1}]$};
% Text Node
\draw (251,80.4) node [anchor=north west][inner sep=0.75pt]    {$k_{1}$};
% Text Node
\draw (237,2.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (346.5,7.4) node [anchor=north west][inner sep=0.75pt]    {$M-1$};
% Text Node
\draw (290,11.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (170,11.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$a^{-}$};
% Text Node
\draw (245,99) node [anchor=north west][inner sep=0.75pt]   [align=left] {detection of the\\[-.4em]current symbol $\displaystyle a$};
% Text Node
\draw (311,42.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (190,41.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$a^{-}$};
%Straight Lines [id:da7788180602176185] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (240,30) -- (240,135) ;
%Straight Lines [id:da21900197549963973] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (370,30) -- (370,135) ;
\end{tikzpicture}

==> figures/demes4.tex <==
  \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.83]
        %uncomment if require: \path (0,296); %set diagram left start at 0, and has height of 296
        
        %Shape: Rectangle [id:dp672019118561449] 
        \draw   (122,79.67) -- (211.07,79.67) -- (211.07,111.16) -- (122,111.16) -- cycle ;
        %Shape: Rectangle [id:dp847885165038295] 
        \draw   (211.07,79.67) -- (300.14,79.67) -- (300.14,111.16) -- (211.07,111.16) -- cycle ;
        %Shape: Rectangle [id:dp9690603176168533] 
        \draw   (300.14,79.67) -- (389.21,79.67) -- (389.21,111.16) -- (300.14,111.16) -- cycle ;
        %Shape: Rectangle [id:dp5436151784150876] 
        \draw   (160,111) -- (249.07,111) -- (249.07,142.49) -- (160,142.49) -- cycle ;
        %Shape: Rectangle [id:dp5728977340441057] 
        \draw   (249.07,111) -- (338.14,111) -- (338.14,142.49) -- (249.07,142.49) -- cycle ;
        %Shape: Rectangle [id:dp9965207771010269] 
        \draw   (338.14,111) -- (427.21,111) -- (427.21,142.49) -- (338.14,142.49) -- cycle ;
        %Straight Lines [id:da795831442045861] 
        \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (211.07,79.67) -- (210.4,141.82) ;
        %Straight Lines [id:da5527570093827174] 
        \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (300.47,80.08) -- (299.81,142.23) ;
        %Straight Lines [id:da14871595879971888] 
        %\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (389.21,79.67) -- (388.54,141.82) ;
        %Left Right Arrow [id:dp9709008752613069] 
        \draw   (122,128.74) -- (131.5,121) -- (131.5,124.87) -- (150.5,124.87) -- (150.5,121) -- (160,128.74) -- (150.5,136.49) -- (150.5,132.62) -- (131.5,132.62) -- (131.5,136.49) -- cycle ;
           
        % Text Node
        \draw (248.67,88.73) node [anchor=north west][inner sep=0.75pt]    {$a_1$};
        % Text Node
        \draw (275.67,121.07) node [anchor=north west][inner sep=0.75pt]    {$a_2$};
        % Text Node
        \draw (163,84.4) node [anchor=north west][inner sep=0.75pt]    {$a^{-}_{1}$};
        % Text Node
        \draw (184.33,114.4) node [anchor=north west][inner sep=0.75pt]    {$a^{-}_{2}$};
        % Text Node
        \draw (338.33,82.4) node [anchor=north west][inner sep=0.75pt]    {$a^{+}_{1}$};
        % Text Node
        \draw (364.33,115.07) node [anchor=north west][inner sep=0.75pt]    {$a^{+}_{2}$};
        % Text Node
        \draw (135.33,137.07) node [anchor=north west][inner sep=0.75pt]    {$\tau$};
        % Text Node
%        \draw (52,84.73) node [anchor=north west][inner sep=0.75pt]    {$\alpha_0x_{a_1}[k]$};
        \draw (52,84.73) node [anchor=north west][inner sep=0.75pt]    {$\alpha_0 s[k]$};
        % Text Node
%        \draw (26,118.73) node [anchor=north west][inner sep=0.75pt]    {$\alpha_1x_{a_2}[ k-\tau ]$};
        \draw (26,118.73) node [anchor=north west][inner sep=0.75pt]    {$\alpha_1 s^{(I)}[ k-\tau ]$};
    \end{tikzpicture}

==> figures/demes5.tex <==
    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.52]
        %uncomment if require: \path (0,296); %set diagram left start at 0, and has height of 296
        %Straight Lines [id:da7096218436744035] 
        \draw    (40.67,220) -- (627.74,220.49) ;
        \draw [shift={(629.74,220.49)}, rotate = 180.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da8080601603389161] 
        \draw    (305.33,219.67) -- (305.07,82.49) ;
        \draw [shift={(305.07,80.49)}, rotate = 449.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da45072616992343306] 
        \draw    (189.33,220) -- (189.08,130.49) ;
        \draw [shift={(189.07,128.49)}, rotate = 449.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da8182832139938818] 
        \draw    (430,220.67) -- (429.74,131.16) ;
        \draw [shift={(429.74,129.16)}, rotate = 449.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da9383176105094697] 
        \draw    (40.67,220) -- (40.41,30.49) ;
        \draw [shift={(40.4,28.49)}, rotate = 449.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Curve Lines [id:da4126243570995496] 
        \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (186.67,239.67) .. controls (183.78,272.65) and (258.12,255.04) .. (297.94,239.21) ;
        \draw [shift={(299.74,238.49)}, rotate = 517.86] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Curve Lines [id:da4126243570995496] 
        \draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ]   (435.11,236.24) .. controls (432.21,269.39) and (369.38,274.15) .. (315.73,240.28) ;
        \draw [shift={(314.11,239.24)}, rotate = 392.95] [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
         
        % Text Node
        \draw (616.67,223.07) node [anchor=north west][inner sep=0.75pt]    {$n$};
        % Text Node
        \draw (299.33,222.07) node [anchor=north west][inner sep=0.75pt]    {$a_{1}$};
        % Text Node
        \draw (146.67,218.73) node [anchor=north west][inner sep=0.75pt]    {$a_{2} -\tau $};
        % Text Node
        \draw (386.67,219.07) node [anchor=north west][inner sep=0.75pt]    {$a^{-}_{2} -\tau $};
        % Text Node
        \draw (290.33,52.4) node [anchor=north west][inner sep=0.75pt]    {$M$};
        % Text Node
        \draw (94.67,105.07) node [anchor=north west][inner sep=0.75pt]    {$\Tilde{\alpha} _{\tau }( a_{2})( M-\tau )$};
        % Text Node
        \draw (380.67,97.07) node [anchor=north west][inner sep=0.75pt]    {$\Tilde{\alpha} _{\tau }\left( a^{-}_{2}\right) \tau$};
        % Text Node
        \draw (2,0) node [anchor=north west][inner sep=0.75pt]    {$\tilde{R}[n]$};
    \end{tikzpicture}  

==> figures/demes6.tex <==
  \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.52]
        %uncomment if require: \path (0,296); %set diagram left start at 0, and has height of 296
        
        %Straight Lines [id:da7096218436744035] 
        \draw    (40.67,220) -- (627.74,220.49) ;
        \draw [shift={(629.74,220.49)}, rotate = 180.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da8080601603389161] 
        \draw    (305.33,219.67) -- (305.07,82.49) ;
        \draw [shift={(305.07,80.49)}, rotate = 449.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da45072616992343306] 
        \draw    (189.33,220) -- (189.08,130.49) ;
        \draw [shift={(189.07,128.49)}, rotate = 449.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da9383176105094697] 
        \draw    (40.67,220) -- (40.41,30.49) ;
        \draw [shift={(40.4,28.49)}, rotate = 449.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Curve Lines [id:da4126243570995496] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (186.67,239.67) .. controls (183.78,272.65) and (258.12,255.04) .. (297.94,239.21) ;
        \draw [shift={(299.74,238.49)}, rotate = 517.86] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        
         % Text Node
        \draw (616.67,223.07) node [anchor=north west][inner sep=0.75pt]    {$n$};
        % Text Node
        \draw (293.33,222.07) node [anchor=north west][inner sep=0.75pt]    {$a_{1}$};
        % Text Node
        \draw (146.67,218.73) node [anchor=north west][inner sep=0.75pt]    {$a_{2} -\tau $};
        % Text Node
        \draw (289.33,55.4) node [anchor=north west][inner sep=0.75pt]    {$M$};
        % Text Node
        \draw (134.67,102.73) node [anchor=north west][inner sep=0.75pt]    {$\Tilde{\alpha} _{\tau }( a_{2}) M$};
        % Text Node
        \draw (2,0) node [anchor=north west][inner sep=0.75pt]    {$\tilde{R}[ n]$};
    \end{tikzpicture}
